IMMPC: An Internal Model Based MPC for Rejecting Unknown Disturbances

Model predictive control (MPC) is a powerful control method that allows for the direct inclusion of state and input constraints into the controller design. However, errors in the model, e.g., caused by unknown disturbances, can lead to constraint violation, loss of feasibility, and deteriorate closed-loop performance. In this paper, we propose a new MPC scheme based on the internal model principle. This enables the MPC to reject unknown disturbances if the dynamics of the linear signal generator are known. We formulate the disturbance rejection problem as a stability problem to ensure feasibility, constraint satisfaction, and convergence to the optimal reachable output trajectory. The controller is validated on a fourtank system.

==> img/blockdiagram.tex <==
\begin{tikzpicture} [scale= 0.7]

    \def\l1{2.0};
    \def\h1{1};
    
    \coordinate (Ginv) at (0,0);
    \coordinate (MPC) at ($(Ginv)+(2.8,0)$);
    \coordinate (G) at ($(MPC)+(2.8,0)$);
    \coordinate (Plant) at ($(G)+(2.8,0)$);
    
    
    \node at (Ginv){$G_x(z)^{-1}$};
    \draw ($(Ginv)-0.5*(\l1,\h1)$) rectangle++ ($(\l1,\h1)$);
    
    \node at (MPC){MPC};
    \draw ($(MPC)-0.5*(\l1,\h1)$) rectangle++ ($(\l1,\h1)$);
    
    \node at (G) {$G_u(z)$};
    \draw ($(G)-0.5*(\l1,\h1)$) rectangle++ ($(\l1,\h1)$);
    
    \node at (Plant){Plant};
    \draw ($(Plant)-0.5*(\l1,\h1)$) rectangle++ ($(\l1,\h1)$);

    % x path
    \draw[-stealth] ($(Plant)+0.5*(\l1,0)$) -- ++  (0.75,0)  --++ (0,-2) --  ($(Ginv) -0.5*(\l1,0)+(-0.75,-2)$) node[midway, below]{$x$} -- ($(Ginv)-0.5*(\l1,0) +(-0.75,0)$) -- ($(Ginv) -0.5*(\l1,0)$);

    % y path
    \draw[-stealth] ($(Plant)-0.5*(0,\h1)$) -- ++ (0,-0.75) -- node[midway, below]{$y$} ($(MPC)-0.5*(0,\h1) + (0,-0.75)$) -- ($(MPC)-0.5*(0,\h1)$);

    \draw[-stealth] ($(Ginv) + 0.5*(\l1,0)$) -- node[midway, above]{$\tilde{e}_x$} ($(MPC) - 0.5*(\l1,0)$);
    \draw[-stealth] ($(MPC) + 0.5*(\l1,0)$) -- node[midway, above]{$\tilde{e}_u$}($(G) - 0.5*(\l1,0)$);
    \draw[-stealth] ($(G) + 0.5*(\l1,0)$) -- node[midway, above]{$u$}($(Plant) - 0.5*(\l1,0)$);
    \draw[-stealth] ($(Plant) + 0.5*(0,\h1) + (0,0.75)$)  -- node[midway, right]{$w$} ($(Plant) + 0.5*(0,\h1)$);
\end{tikzpicture}
